ERP-RiskBench: Leakage-Safe Ensemble Learning for Financial Risk

Financial risk detection in Enterprise Resource Planning (ERP) systems is an important but underexplored application of machine learning. Published studies in this area tend to suffer from vague dataset descriptions, leakage-prone pipelines, and evaluation practices that inflate reported performance. This paper presents a rebuilt experimental framework for ERP financial risk detection using ensemble machine learning. The risk definition is hybrid, covering both procurement compliance anomalies and transactional fraud. A composite benchmark called ERP-RiskBench is assembled from public procurement event logs, labeled fraud data, and a new synthetic ERP dataset with rule-injected risk typologies and conditional tabular GAN augmentation. Nested cross-validation with time-aware and group-aware splitting enforces leakage prevention throughout the pipeline. The primary model is a stacking ensemble of gradient boosting methods, tested alongside linear baselines, deep tabular architectures, and an interpretable glassbox alternative. Performance is measured through Matthews Correlation Coefficient, area under the precision-recall curve, and cost-sensitive decision analysis using calibrated probabilities. Across multiple dataset configurations and a structured ablation study, the stacking ensemble achieves the best detection results. Leakage-safe protocols reduce previously inflated accuracy estimates by a notable margin. SHAP-based explanations and feature stability analysis show that procurement control features, especially three-way matching discrepancies, rank as the most informative predictors. The resulting framework provides a reproducible, operationally grounded blueprint for machine learning deployment in ERP audit and governance settings.

==> figures/ablation_bar.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
    width=\columnwidth,
    height=5.5cm,
    ylabel={MCC},
    ylabel style={font=\small},
    symbolic x coords={A0,A1,A2,A3,A4,A5,A6,A7,A8},
    xtick=data,
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ymin=0.40,
    ymax=0.80,
    nodes near coords,
    nodes near coords style={font=\tiny, above},
    every node near coord/.append style={rotate=45, anchor=south west},
    enlarge x limits=0.1,
    grid=major,
    grid style={dashed, gray!30},
    title style={font=\small\bfseries},
    title={Stacking Ensemble MCC Across Ablation Conditions (BPI P2P)},
]
\addplot[fill=blue!40, draw=blue!70] coordinates {
    (A0,0.502)
    (A1,0.531)
    (A2,0.589)
    (A3,0.608)
    (A4,0.612)
    (A5,0.651)
    (A6,0.763)
    (A7,0.701)
    (A8,0.618)
};
\end{axis}
\end{tikzpicture}
\caption{MCC progression across ablation conditions for the stacking ensemble on BPI P2P data. Conditions A6 through A8 use alternative splitting strategies. The gap between A5 (time+group) and A6 (random stratified) quantifies the optimism introduced by unrealistic splitting.}
\label{fig:ablation_bar}
\end{figure}


==> figures/calibration_plot.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=5.5cm,
    xlabel={Mean Predicted Probability},
    ylabel={Fraction of Positives},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    grid=major,
    grid style={dashed, gray!30},
    legend style={font=\tiny, at={(0.02,0.98)}, anchor=north west, draw=gray!50},
    title style={font=\small\bfseries},
    title={Calibration Reliability Diagram (BPI P2P)},
]

\addplot[thick, black, dashed, mark=none] coordinates {(0,0) (1,1)};
\addlegendentry{Perfectly calibrated}

\addplot[thick, blue, mark=square*, mark size=2pt] coordinates {
    (0.05,0.04) (0.15,0.13) (0.25,0.24) (0.35,0.33)
    (0.45,0.44) (0.55,0.54) (0.65,0.63) (0.75,0.74)
    (0.85,0.83) (0.95,0.92)
};
\addlegendentry{Stacking + Platt}

\addplot[thick, red, mark=triangle*, mark size=2pt] coordinates {
    (0.05,0.03) (0.15,0.11) (0.25,0.22) (0.35,0.31)
    (0.45,0.41) (0.55,0.52) (0.65,0.61) (0.75,0.71)
    (0.85,0.80) (0.95,0.89)
};
\addlegendentry{LightGBM + Platt}

\addplot[thick, orange, mark=diamond*, mark size=2pt] coordinates {
    (0.05,0.02) (0.15,0.08) (0.25,0.17) (0.35,0.28)
    (0.45,0.36) (0.55,0.47) (0.65,0.58) (0.75,0.68)
    (0.85,0.78) (0.95,0.87)
};
\addlegendentry{XGBoost (uncalibrated)}

\end{axis}
\end{tikzpicture}
\caption{Reliability diagram comparing calibrated and uncalibrated probability outputs. After Platt scaling, the stacking ensemble and LightGBM closely track the diagonal, indicating well-calibrated probabilities suitable for cost-sensitive thresholding.}
\label{fig:calibration}
\end{figure}


==> figures/deployment_architecture.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=3pt, align=center, minimum width=2.0cm, minimum height=0.9cm, font=\small},
  erpbox/.style={box, fill=purple!10},
  procbox/.style={box, fill=blue!10},
  mlbox/.style={box, fill=green!10},
  humanbox/.style={box, fill=orange!12},
  monbox/.style={box, fill=red!8},
  arrow/.style={-Latex, thick, color=black!70},
  darrow/.style={-Latex, thick, dashed, color=gray},
  node distance=1cm
]

\node[erpbox] (erp) {ERP System\\(SAP, Oracle, etc.)};
\node[procbox, right=of erp] (etl) {Batch ETL\\Extraction};
\node[procbox, right=of etl] (feat) {Feature\\Engineering};
\node[procbox, right=of feat] (fstore) {Feature\\Store};
\node[mlbox, right=of fstore] (model) {Model\\Inference};
\node[mlbox, right=of model] (thresh) {Cost-Sensitive\\Thresholding};
\node[humanbox, below=of thresh] (case) {Case\\Management};

\node[monbox, below=0.8cm of model] (drift) {Drift\\Monitor};
\node[monbox, left=of drift] (calib) {Calibration\\Monitor};
\node[humanbox, below=0.8cm of case] (audit) {Auditor\\Review};
\node[procbox, below=0.8cm of etl] (retrain) {Retraining\\Pipeline};
\node[procbox, below=0.8cm of feat] (labels) {Label\\Feedback};

\draw[arrow] (erp) -- (etl);
\draw[arrow] (etl) -- (feat);
\draw[arrow] (feat) -- (fstore);
\draw[arrow] (fstore) -- (model);
\draw[arrow] (model) -- (thresh);
\draw[arrow] (thresh) -- (case);
\draw[arrow] (case) -- (audit);

\draw[darrow] (model) -- (drift);
\draw[darrow] (model) -- (calib);
\draw[darrow] (audit) -- (labels);
\draw[darrow] (labels) -- (retrain);
\draw[darrow] (retrain) -- (etl);
\draw[darrow] (drift) -| (retrain);

\node[above=0.1cm of erp, font=\small, text=black] {Data Source};
\node[above=0.1cm of model, font=\small, text=black] {Scoring};
\node[above=0.1cm of case, font=\small, text=black] {Human-in-Loop};

\end{tikzpicture}
\caption{Reference deployment architecture for ERP financial risk detection. Solid arrows indicate the scoring pipeline. Dashed arrows indicate the feedback loop for drift monitoring, label collection from auditor decisions, and model retraining.}
\label{fig:deployment}
\end{figure*}


==> figures/feature_stability.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=14pt,
    width=\columnwidth,
    height=5.0cm,
    ylabel={Avg. Spearman $\rho$ (Top-20 Features)},
    ylabel style={font=\small},
    symbolic x coords={Stacking,LightGBM,XGBoost,CatBoost,EBM,RF,FT-Trans.,TabNet},
    xtick=data,
    xticklabel style={font=\small, rotate=35, anchor=east},
    yticklabel style={font=\small},
    ymin=0.4,
    ymax=1.0,
    nodes near coords,
    nodes near coords style={font=\small, above},
    enlarge x limits=0.08,
    grid=major,
    grid style={dashed, gray!30},
    title style={font=\small\bfseries},
    title={Feature Importance Stability Across Outer CV Folds},
]
\addplot[fill=green!80, draw=green!140] coordinates {
    (Stacking,0.89)
    (LightGBM,0.87)
    (XGBoost,0.84)
    (CatBoost,0.83)
    (EBM,0.86)
    (RF,0.81)
    (FT-Trans.,0.71)
    (TabNet,0.62)
};
\end{axis}
\end{tikzpicture}
\caption{Average pairwise Spearman rank correlation of SHAP-based feature importance rankings across all pairs of outer cross-validation folds. Higher values indicate more stable explanations. Tree ensembles and EBM demonstrate substantially greater stability than deep tabular models.}
\label{fig:feature_stability}
\end{figure}


==> figures/nested_cv.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=3pt, align=center, minimum width=2.0cm, minimum height=0.8cm, font=\small},
  outerbox/.style={box, fill=orange!12},
  innerbox/.style={box, fill=green!12},
  resultbox/.style={box, fill=red!10},
  arrow/.style={-Latex, thick, color=black!70},
  node distance=0.6cm
]

\node[outerbox] (data) {Dataset\\(after PHTS split)};
\node[outerbox, below=of data] (outer) {Outer CV\\$K_{\text{outer}}=5$};
\node[outerbox, below left=0.6cm and 0.3cm of outer] (otrain) {Outer\\Train Fold};
\node[outerbox, below right=0.6cm and 0.3cm of outer] (otest) {Outer\\Test Fold};
\node[innerbox, below=of otrain] (inner) {Inner CV\\$K_{\text{inner}}=3$};
\node[innerbox, below=0.5cm of inner] (hpo) {HPO + FS\\+ Resampling};
\node[innerbox, below=0.5cm of hpo] (best) {Best\\Configuration};
\node[outerbox, below=0.5cm of best] (refit) {Refit on\\Outer Train};
\node[resultbox, below right=0.5cm and 0.2cm of refit] (score) {Score on\\Outer Test};
\node[resultbox, below=0.5cm of score] (agg) {Aggregate Metrics\\+ Statistical Tests};

\draw[arrow] (data) -- (outer);
\draw[arrow] (outer) -| (otrain);
\draw[arrow] (outer) -| (otest);
\draw[arrow] (otrain) -- (inner);
\draw[arrow] (inner) -- (hpo);
\draw[arrow] (hpo) -- (best);
\draw[arrow] (best) -- (refit);
\draw[arrow] (refit) -| (score);
\draw[arrow, dashed] (otest) |- (score);
\draw[arrow] (score) -- (agg);

\end{tikzpicture}
\caption{Nested cross-validation structure. The inner loop handles hyperparameter optimization and feature selection. The outer loop provides unbiased performance estimation. All resampling is confined to inner training partitions.}
\label{fig:nested_cv}
\end{figure}


==> figures/pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=3pt, align=center,
              minimum width=2.4cm, minimum height=1.0cm,
              fill=blue!8, font=\small},
  arrow/.style={-Latex, thick, color=black!70},
  note/.style={font=\scriptsize, text=gray, align=center},
  node distance=0.9cm and 0.9cm
]
\node[box] (data)   {Raw Data\\Sources};
\node[box, right=of data]   (schema) {Canonical\\Schema};
\node[box, right=of schema] (feat)   {Feature\\Engineering};
\node[box, right=of feat]   (split)  {Time + Group\\Split};ß
\node[box, below=1.8cm of data]   (ncv)   {Nested\\CV};
\node[box, right=of ncv]          (train) {Leakage-Safe\\Training};
\node[box, right=of train]        (eval)  {Evaluation\\Metrics};
\node[box, right=of eval]         (xai)   {Explainability\\+ Cost};
\draw[arrow] (data)   -- (schema);
\draw[arrow] (schema) -- (feat);
\draw[arrow] (feat)   -- (split);

%% ── Turn arrow: split down then left to ncv ────────────
\draw[arrow] (split.south) -- ++(0,-0.6) -|  (ncv.north);

%% ── Arrows row 2 ────────────────────────────────────────
\draw[arrow] (ncv)   -- (train);
\draw[arrow] (train) -- (eval);
\draw[arrow] (eval)  -- (xai);

%% ── Annotation notes ────────────────────────────────────
\node[note, above=0.18cm of data,font=\small]  {BPI, PaySim,\\CC Fraud, Synth};
\node[note, above=0.18cm of split,font=\small] {PHTS held out\\20\% by time};
\node[note, below=0.18cm of ncv,font=\small]   {Outer K=5\\Inner K=3};
\node[note, below=0.18cm of train,font=\small] {Impute $\to$ Scale\\$\to$ FS $\to$ SMOTE};
\node[note, below=0.18cm of eval,font=\small]  {MCC, AUPRC\\Bal.\ Acc.};
\node[note, below=0.18cm of xai,font=\small]   {SHAP, EBM\\Cost matrix};

\end{tikzpicture}
\caption{End-to-end leakage-safe experimental pipeline for ERP financial
risk detection. All preprocessing and resampling steps are fitted
exclusively on training folds.}
\label{fig:pipeline}
\end{figure*}

==> figures/pr_curves.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=5.5cm,
    xlabel={Recall},
    ylabel={Precision},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    grid=major,
    grid style={dashed, gray!30},
    legend style={font=\tiny, at={(0.02,0.02)}, anchor=south west, draw=gray!50},
    title style={font=\small\bfseries},
    title={Precision-Recall Curves (BPI P2P, Condition A5)},
]

\addplot[thick, blue, mark=none, smooth] coordinates {
    (0.0,0.95) (0.1,0.91) (0.2,0.87) (0.3,0.82) (0.4,0.76)
    (0.5,0.71) (0.6,0.64) (0.625,0.62) (0.7,0.53) (0.8,0.41)
    (0.9,0.28) (1.0,0.12)
};
\addlegendentry{Stacking (0.629)}

\addplot[thick, red, mark=none, smooth] coordinates {
    (0.0,0.93) (0.1,0.89) (0.2,0.84) (0.3,0.79) (0.4,0.73)
    (0.5,0.68) (0.607,0.60) (0.7,0.49) (0.8,0.37) (0.9,0.24)
    (1.0,0.10)
};
\addlegendentry{LightGBM (0.612)}

\addplot[thick, orange, mark=none, smooth] coordinates {
    (0.0,0.92) (0.1,0.88) (0.2,0.83) (0.3,0.77) (0.4,0.71)
    (0.5,0.65) (0.594,0.57) (0.7,0.46) (0.8,0.34) (0.9,0.22)
    (1.0,0.09)
};
\addlegendentry{EBM (0.601)}

\addplot[thick, green!60!black, mark=none, smooth] coordinates {
    (0.0,0.90) (0.1,0.85) (0.2,0.79) (0.3,0.72) (0.4,0.65)
    (0.561,0.55) (0.6,0.50) (0.7,0.39) (0.8,0.28) (0.9,0.17)
    (1.0,0.07)
};
\addlegendentry{FT-Transformer (0.562)}

\addplot[thick, purple, dashed, mark=none, smooth] coordinates {
    (0.0,0.82) (0.1,0.76) (0.2,0.69) (0.3,0.61) (0.362,0.54)
    (0.5,0.42) (0.6,0.33) (0.7,0.24) (0.8,0.16) (0.9,0.09)
    (1.0,0.04)
};
\addlegendentry{Logistic Reg. (0.389)}

\end{axis}
\end{tikzpicture}
\caption{Precision-recall curves for selected models on BPI P2P under condition A5. AUPRC values shown in legend. The stacking ensemble maintains higher precision at moderate recall levels.}
\label{fig:pr_curves}
\end{figure}


==> figures/sats_radar.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    bar width=7pt,
    width=\columnwidth,
    height=5.5cm,
    ylabel={MCC},
    ylabel style={font=\small},
    symbolic x coords={Standard,Typology Shift,Missingness 15\%,Temporal Drift},
    xtick=data,
    xticklabel style={font=\footnotesize, rotate=30, anchor=east},
    yticklabel style={font=\small},
    ymin=0.35,
    ymax=0.78,
    enlarge x limits=0.18,
    grid=major,
    grid style={dashed, gray!30},
    legend style={
        font=\tiny,
        at={(0.5,0.98)},
        anchor=north,
        draw=gray!50,
        fill=white,
        legend columns=2,
        column sep=4pt,
    },
    title style={font=\small\bfseries},
    title={Model Robustness Across Augmented Test Scenarios},
]
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (Standard,0.651) (Typology Shift,0.562) (Missingness 15\%,0.621) (Temporal Drift,0.578)
};
\addlegendentry{Stacking}

\addplot[fill=red!40, draw=red!60] coordinates {
    (Standard,0.634) (Typology Shift,0.541) (Missingness 15\%,0.618) (Temporal Drift,0.559)
};
\addlegendentry{LightGBM}

\addplot[fill=orange!50, draw=orange!70] coordinates {
    (Standard,0.589) (Typology Shift,0.478) (Missingness 15\%,0.502) (Temporal Drift,0.501)
}; 944412
\addlegendentry{FT-Transformer}

\addplot[fill=green!40, draw=green!60] coordinates {
    (Standard,0.541) (Typology Shift,0.421) (Missingness 15\%,0.463) (Temporal Drift,0.452)
};
\addlegendentry{TabNet}

\end{axis}
\end{tikzpicture}
\caption{Performance degradation across Scenario Augmented Test Suite
conditions. The stacking ensemble degrades the least under typology
shift and temporal drift. Tree ensembles handle missingness natively
and outperform deep tabular models under data quality stress.}
\label{fig:sats_robustness}
\end{figure}

==> figures/split_comparison.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    bar width=7pt,
    width=\columnwidth,
    height=5.5cm,
    ylabel={MCC},
    ylabel style={font=\small},
    symbolic x coords={Stacking,LightGBM,XGBoost,EBM,FT-Trans.},
    xtick=data,
    xticklabel style={font=\footnotesize, rotate=30, anchor=east},
    yticklabel style={font=\small},
    ymin=0.45,
    ymax=0.88,
    enlarge x limits=0.15,
    grid=major,
    grid style={dashed, gray!30},
    legend style={
        font=\tiny,
        at={(0.5,0.98)},
        anchor=north,
        draw=gray!50,
        fill=white,
        legend columns=2,
        column sep=4pt,
    },
    title style={font=\small\bfseries},
    title={Impact of Splitting Strategy on Reported MCC},
]
\addplot[fill=blue!50, draw=blue!70] coordinates {
    (Stacking,0.651) (LightGBM,0.634) (XGBoost,0.621) (EBM,0.623) (FT-Trans.,0.589)
};
\addlegendentry{Time+Group (A5)}

\addplot[fill=red!40, draw=red!60] coordinates {
    (Stacking,0.763) (LightGBM,0.751) (XGBoost,0.738) (EBM,0.729) (FT-Trans.,0.702)
};
\addlegendentry{Random Stratified (A6)}

\addplot[fill=green!40, draw=green!60] coordinates {
    (Stacking,0.701) (LightGBM,0.689) (XGBoost,0.674) (EBM,0.671) (FT-Trans.,0.641)
};
\addlegendentry{Group-only (A7)}

\addplot[fill=orange!50, draw=orange!70] coordinates {
    (Stacking,0.618) (LightGBM,0.602) (XGBoost,0.588) (EBM,0.591) (FT-Trans.,0.554)
};
\addlegendentry{Time-forward (A8)}

\end{axis}
\end{tikzpicture}
\caption{Comparison of MCC across splitting strategies for top models
on BPI P2P. Random stratified splitting inflates MCC by 0.08--0.12
compared to the deployment-realistic time+group protocol.
Time-forward splitting produces the most conservative estimates.}
\label{fig:split_comparison}
\end{figure}

==> figures/stacking_architecture.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  base/.style={draw, rounded corners=3pt, align=center, minimum width=1.8cm, minimum height=0.8cm, fill=blue!10, font=\small},
  meta/.style={draw, rounded corners=3pt, align=center, minimum width=2.2cm, minimum height=0.8cm, fill=orange!15, font=\small},
  pred/.style={draw, rounded corners=3pt, align=center, minimum width=2.0cm, minimum height=0.7cm, fill=green!10, font=\small},
  output/.style={draw, rounded corners=3pt, align=center, minimum width=2.2cm, minimum height=0.8cm, fill=red!10, font=\small},
  arrow/.style={-Latex, thick, color=black!70},
  node distance=0.5cm
]

\node[base] (rf) {Random\\Forest};
\node[base, below=of rf] (xgb) {XGBoost};
\node[base, below=of xgb] (lgb) {LightGBM};
\node[base, below=of lgb] (cat) {CatBoost};

\node[pred, right=1.2cm of rf, yshift=-0.9cm] (oof1) {Out-of-Fold\\Predictions};
\node[pred, right=1.2cm of lgb, yshift=0.2cm] (oof2) {(Stacked\\Feature Matrix)};

\node[meta, right=1.2cm of oof1, yshift=-0.7cm] (metalr) {Meta-Learner\\(Logistic Reg.)};
\node[output, below=1.0cm of metalr] (final) {Final Risk\\Probability};

\draw[arrow] (rf.east) -- ++(0.3,0) |- (oof1.west);
\draw[arrow] (xgb.east) -- ++(0.3,0) |- (oof1.west);
\draw[arrow] (lgb.east) -- ++(0.3,0) |- (oof2.west);
\draw[arrow] (cat.east) -- ++(0.3,0) |- (oof2.west);
\draw[arrow] (oof1.east) -- ++(0.2,0) |- (metalr.west);
\draw[arrow] (oof2.east) -- ++(0.2,0) |- (metalr.west);
\draw[arrow] (metalr) -- (final);

\end{tikzpicture}
\caption{Stacking ensemble architecture. Four base learners generate out-of-fold predictions, which serve as input features for a logistic regression meta-learner. The meta-learner is trained exclusively on held-out fold predictions to avoid overfitting.}
\label{fig:stacking}
\end{figure}


==> figures/synthetic_data_flow.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=3pt, align=center, minimum width=2.0cm, minimum height=0.8cm, font=\small},
  genbox/.style={box, fill=blue!10},
  databox/.style={box, fill=green!10},
  testbox/.style={box, fill=red!10},
  arrow/.style={-Latex, thick, color=black!70},
  node distance=0.6cm
]

\node[genbox] (master) {Master Data\\Generator};
\node[genbox, below=of master] (txn) {Transaction\\Simulator};
\node[genbox, below left=0.6cm and 0.1cm of txn] (rules) {Rule-Based\\Typology Injection};
\node[genbox, below right=0.6cm and 0.1cm of txn] (ctgan) {CTGAN\\(Train Fold Only)};
\node[databox, below=1.2cm of txn] (synth) {ERP-Synth\\Core Dataset};
\node[testbox, below left=0.6cm and 0.3cm of synth] (phts) {PHTS\\(Untouched)};
\node[testbox, below right=0.6cm and 0.3cm of synth] (sats) {SATS\\(Stress Tests)};

\draw[arrow] (master) -- (txn);
\draw[arrow] (txn) -| (rules);
\draw[arrow] (txn) -| (ctgan);
\draw[arrow] (rules) |- (synth);
\draw[arrow] (ctgan) |- (synth);
\draw[arrow] (synth) -| (phts);
\draw[arrow] (synth) -| (sats);

\node[left=0.15cm of sats, font=\scriptsize, text=black, align=left] {Drift, Missingness,\\New Typologies};
\node[left=0.15cm of phts, font=\scriptsize, text=black, align=right] {Time-forward\\holdout};

\end{tikzpicture}
\caption{Synthetic ERP data generation and augmented test suite construction. CTGAN is fitted only on training folds. The Primary Holdout Test Set (PHTS) and Scenario Augmented Test Suite (SATS) are generated with separate seeds and never used for training.}
\label{fig:synth_flow}
\end{figure}

